Iterative Learning Predictive Control for Constrained Uncertain Systems

Iterative learning control (ILC) improves the performance of a repetitive system by learning from previous trials. ILC can be combined with Model Predictive Control (MPC) to mitigate non-repetitive disturbances, thus improving overall system performance. However, existing approaches either assume perfect model knowledge or fail to actively learn system uncertainties, leading to conservativeness. To address these limitations we propose a binary mixed-integer ILC scheme, combined with a convex MPC scheme, that ensures robust constraint satisfaction, non-increasing nominal cost, and convergence to optimal performance. Our scheme is designed for uncertain nonlinear systems subject to both bounded additive stochastic noise and additive uncertain components. We showcase the benefits of our scheme in simulation.

==> Images/comparison_linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*2.363in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Closed-loop cost},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={\textbf{State tracking error 2-norm (comparison)}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
xtick distance = 5,
xtick style={draw=none},
xticklabels = empty,
x axis line style = { draw opacity=0},
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0	15.1463570256496\\
1	15.0259838309112\\
2	12.3937118638146\\
3	10.829954054437\\
4	8.99297992694262\\
5	7.38434723593837\\
6	6.19744167038528\\
7	5.68660119167429\\
8	4.80183965111926\\
9	4.36467647633443\\
10	4.31563512831839\\
11	4.20711821076084\\
12	3.62061039996489\\
13	3.80697956119786\\
14	3.10735548039213\\
15	3.27136666106238\\
16	3.04453450353994\\
17	3.176767863974\\
18	3.08416665037228\\
19	3.03569049048969\\
20	3.36679664991138\\
21	2.72157062115906\\
22	2.71566289058195\\
23	3.08839878138017\\
24	2.46441966450614\\
25	2.56224172673964\\
26	2.16521245918078\\
27	2.01779867901618\\
28	2.2775885518488\\
29	2.01161041705451\\
30	2.07054313005243\\
31	2.17193379500878\\
32	2.11593047693021\\
33	1.9631597278173\\
34	2.13364361465426\\
35	2.24689162023473\\
36	2.23593715498341\\
37	2.39795935863678\\
38	2.23671587035834\\
39	2.09131913017322\\
40	1.77571367617503\\
41	1.88067937651913\\
42	1.8963426625247\\
43	2.05147498469557\\
44	1.79315232071066\\
45	1.73373981839867\\
46	1.97597077642126\\
47	1.91879879237869\\
48	1.81253212782926\\
49	2.04094280955651\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
0	15.1463570920645\\
1	3.6952136623854\\
2	3.04940148910685\\
3	2.43040221229384\\
4	2.34786924738797\\
5	1.88588078747681\\
6	2.60117940142282\\
7	2.472114833334\\
8	2.47726008988776\\
9	2.19848813781522\\
10	2.61676548076703\\
11	1.78355266490359\\
12	1.58953737699046\\
13	1.62926467346491\\
14	1.43652673512561\\
15	1.40827318758636\\
16	1.67924491990686\\
17	1.54404230719429\\
18	1.35134894703197\\
19	1.60902058243078\\
20	1.69140652231635\\
21	1.66185527199223\\
22	1.54749826999176\\
23	1.87676114926188\\
24	1.80615090988131\\
25	1.62208019750875\\
26	1.27905241063899\\
27	1.53651007009412\\
28	1.63362535595399\\
29	1.40119457125166\\
30	1.5904074640631\\
31	1.63485075459569\\
32	1.58589396119655\\
33	1.52252676070772\\
34	1.5299333874234\\
35	1.80978870905007\\
36	1.53691476850918\\
37	1.82538897401454\\
38	1.45831891695144\\
39	1.44207886115284\\
40	1.55108672883689\\
41	1.43798997550716\\
42	1.60969194466676\\
43	1.91531336645967\\
44	1.43612930374054\\
45	1.38777368582835\\
46	1.4294753363526\\
47	1.54384994307331\\
48	1.3483211924991\\
49	1.38805377057389\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
0	15.1463570256496\\
1	12.5965178771535\\
2	12.8358795205891\\
3	12.3278590502036\\
4	12.579532978402\\
5	12.749760074004\\
6	12.8120952333828\\
7	13.1674186350547\\
8	13.1899519787689\\
9	13.1375100079446\\
10	13.0290327592444\\
11	12.8615331665601\\
12	13.0037345213626\\
13	12.8215041238857\\
14	13.1827598957097\\
15	12.7291476940783\\
16	12.599117346263\\
17	12.6792742330021\\
18	12.8020681572146\\
19	12.8216198959167\\
20	12.2231710115344\\
21	12.5413696983582\\
22	12.7244485780788\\
23	12.5945864758557\\
24	13.4433350047765\\
25	12.6673893966217\\
26	12.7520619740359\\
27	12.2781881578766\\
28	12.5622916149708\\
29	12.7115150787439\\
30	12.9739505039686\\
31	12.6363146981819\\
32	12.8805731203841\\
33	12.9088801206891\\
34	12.9444537268604\\
35	12.9554256314292\\
36	12.9873963837164\\
37	12.8667089227271\\
38	13.208130670472\\
39	12.8702947779855\\
40	12.6735845334636\\
41	12.903095943719\\
42	13.1525987780866\\
43	13.3073207133427\\
44	12.8783675326478\\
45	12.8139929954652\\
46	12.9612213070364\\
47	12.7116807968181\\
48	12.5630176329636\\
49	12.9380862918812\\
};
\end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Nominal state cost},
axis background/.style={fill=white},
legend style={legend columns=3,legend cell align=left, align=left, draw=white!15!black},
legend image post style={scale=0.5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	15.1463570256496\\
1	15.0929967698923\\
2	12.5817609742951\\
3	10.7539669197173\\
4	9.35685261865524\\
5	7.3674743247128\\
6	6.14487247420468\\
7	5.03784565817616\\
8	4.29069028568678\\
9	3.95670188058747\\
10	3.44615308302812\\
11	3.0255312849775\\
12	2.81239038362899\\
13	2.75713232877404\\
14	2.41801176244919\\
15	2.26896722615998\\
16	2.00191657509161\\
17	1.95974026753137\\
18	1.8894897672852\\
19	1.87061834182819\\
20	1.77848908235475\\
21	1.55868205828996\\
22	1.52532629770729\\
23	1.48103140698623\\
24	1.35961050442145\\
25	1.19102218636784\\
26	1.10438528322348\\
27	1.05619967308959\\
28	0.897451724680915\\
29	0.888149360495246\\
30	0.868178419629159\\
31	0.861085546085927\\
32	0.830263892786088\\
33	0.750057299213987\\
34	0.717910535354829\\
35	0.717563422132365\\
36	0.711458661407357\\
37	0.68897960757238\\
38	0.668824474586668\\
39	0.657554104532505\\
40	0.636509739358136\\
41	0.62959637287477\\
42	0.61965077912955\\
43	0.603227920313522\\
44	0.580434542154029\\
45	0.57942916725337\\
46	0.575942481315595\\
47	0.575942482862273\\
48	0.575113139974873\\
49	0.575113126698885\\
};
\addlegendentry{ILC}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	15.1463570920645\\
1	14.8536513205963\\
2	12.49287032617\\
3	11.1812552031333\\
4	8.66304402123951\\
5	6.11677489244614\\
6	5.26063951627928\\
7	4.55507649162457\\
8	4.16593415823588\\
9	3.49160081653113\\
10	3.22390367388169\\
11	2.66777824676639\\
12	1.96777839647957\\
13	1.21368606727147\\
14	0.980845788651661\\
15	0.863060143920061\\
16	0.783755369719838\\
17	0.745805269531216\\
18	0.654904881595136\\
19	0.575208195910453\\
20	0.463514948879598\\
21	0.417187679241636\\
22	0.395033531269992\\
23	0.390863078005501\\
24	0.378398115918893\\
25	0.374700900057002\\
26	0.351169403121764\\
27	0.338221775533119\\
28	0.315104335602632\\
29	0.314145477844165\\
30	0.313953980105451\\
31	0.310787754297136\\
32	0.309648527773344\\
33	0.307493431606799\\
34	0.29879138874899\\
35	0.296205073654725\\
36	0.294717324129127\\
37	0.29414511102578\\
38	0.272401616302404\\
39	0.271177317713774\\
40	0.27068446400365\\
41	0.262527942535541\\
42	0.262171296746235\\
43	0.236451907598903\\
44	0.235757682030309\\
45	0.235757682030656\\
46	0.235100330897558\\
47	0.232066880737124\\
48	0.230876278512446\\
49	0.226878779092702\\
};
\addlegendentry{ILPC}

\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	15.1463570256496\\
1	6.02512856759914\\
2	6.29529801771682\\
3	5.9749128096568\\
4	6.14416981490648\\
5	6.31010578987367\\
6	6.27136728091676\\
7	6.72521104105808\\
8	6.72473153984773\\
9	6.57857508407965\\
10	6.62119259685615\\
11	6.34588255739541\\
12	6.67873581887861\\
13	6.25973626506548\\
14	6.59495801883015\\
15	6.27306546382593\\
16	6.2261367653341\\
17	6.28360271525403\\
18	6.33024245056238\\
19	6.48958569814084\\
20	5.70125544872734\\
21	6.0713476784145\\
22	6.20396985681232\\
23	6.21023472318458\\
24	6.88554382363376\\
25	6.28975031190235\\
26	6.35062827801199\\
27	5.7671182805718\\
28	6.14453812513711\\
29	6.16768055164487\\
30	6.43808202788913\\
31	6.29818970150174\\
32	6.33298220277397\\
33	6.40794406629514\\
34	6.43634996316316\\
35	6.4628621425243\\
36	6.42308786826765\\
37	6.3700329731671\\
38	6.68197342061533\\
39	6.29574121692671\\
40	6.26325695654189\\
41	6.4683359410027\\
42	6.57928139696708\\
43	6.75710668812927\\
44	6.25794922311783\\
45	6.3511780012454\\
46	6.44227969659823\\
47	6.15645472065239\\
48	6.0516855775181\\
49	6.3947809849495\\
};
\addlegendentry{MPC}

\end{axis}
\end{tikzpicture}%

==> Images/comparison_nonlinear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*2.363in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Closed-loop cost},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{State tracking error 2-norm (comparison)}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
xtick distance = 5,
xtick style={draw=none},
xticklabels = empty,
x axis line style = { draw opacity=0},
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.5380956301825\\
2	10.3151009829072\\
3	8.74797045868337\\
4	7.66708123919131\\
5	5.72114273785727\\
6	5.79366495361646\\
7	4.48308927138074\\
8	4.50212568058448\\
9	3.95251248133893\\
10	3.28425148924354\\
11	3.65064221681494\\
12	3.18025293083364\\
13	3.27182546981268\\
14	2.84994836181476\\
15	2.79400831051231\\
16	2.72710311399129\\
17	2.69215050263485\\
18	2.3472333339817\\
19	2.52338988503879\\
20	2.88262957718506\\
21	2.35719648840591\\
22	2.20303266225737\\
23	2.52624822302725\\
24	2.54381411776816\\
25	2.41543219449752\\
26	1.95353835328531\\
27	1.93616471787641\\
28	2.34615015232732\\
29	1.87373231904972\\
30	2.27153617540834\\
31	2.08499268766028\\
32	1.99144940127164\\
33	2.1692757910917\\
34	2.20562471714847\\
35	2.12630218914573\\
36	2.10195787903728\\
37	2.21054327101586\\
38	2.24191438907686\\
39	2.09094233432045\\
40	1.80412440144741\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	2.8007340828752\\
2	2.93090980099999\\
3	2.79308227929293\\
4	2.03912083961498\\
5	1.85556085119509\\
6	2.07343697983985\\
7	1.39066258038302\\
8	1.68995555496052\\
9	1.46384707072441\\
10	1.68578054815705\\
11	1.68520578360445\\
12	1.47289766056998\\
13	1.5799545252024\\
14	1.56584945034583\\
15	1.5102966284591\\
16	1.70182516504929\\
17	1.54705026088042\\
18	1.46244239864759\\
19	1.60343185670587\\
20	1.97029167116795\\
21	1.65056595595044\\
22	1.48748817085306\\
23	1.84306028487258\\
24	1.90675941612222\\
25	1.62450652768581\\
26	1.42598644292567\\
27	1.57865462999032\\
28	1.77074992651272\\
29	1.24657534997933\\
30	1.69572432560624\\
31	1.51108763662549\\
32	1.51296332137863\\
33	1.64819918403324\\
34	1.71152251513406\\
35	1.63636370798936\\
36	1.51859025836306\\
37	1.91232688867143\\
38	1.63285225882586\\
39	1.42853780751516\\
40	1.43264727844762\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	10.6673374731371\\
2	10.7860959069289\\
3	10.4291686070333\\
4	10.546465490342\\
5	10.7353497081396\\
6	10.7054478714964\\
7	10.9239673472508\\
8	11.0293137246963\\
9	11.0054517950192\\
10	10.9109808157769\\
11	10.7719558810076\\
12	10.7740930816936\\
13	10.6213740893172\\
14	10.870799075051\\
15	10.5022066750546\\
16	10.5052154515709\\
17	10.6359866165026\\
18	10.6795677262486\\
19	10.7832698522611\\
20	10.2541507506179\\
21	10.5840814965731\\
22	10.5611647060156\\
23	10.5121594310246\\
24	11.2890490784784\\
25	10.6885655123304\\
26	10.6425117217016\\
27	10.4306673521012\\
28	10.5864868117057\\
29	10.6910881872489\\
30	10.7791085173466\\
31	10.5309664877526\\
32	10.7402560848873\\
33	10.6987941889929\\
34	10.8324531121876\\
35	10.762668300518\\
36	10.9374836349867\\
37	10.7287446676219\\
38	11.0720218279211\\
39	10.6563537148155\\
40	10.598406990069\\
};
\end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Nominal state error},
axis background/.style={fill=white},
legend style={legend columns=3,legend cell align=left, align=left, draw=white!15!black},
legend image post style={scale=0.5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.300422116557\\
2	9.99750528901374\\
3	8.47515896482808\\
4	6.9728229965492\\
5	5.6732413680609\\
6	4.81289767186258\\
7	4.16871936932611\\
8	3.75728787267245\\
9	3.32511781443128\\
10	2.99731343230746\\
11	2.70219979341955\\
12	2.31500721641811\\
13	2.09494922597252\\
14	1.83245073120499\\
15	1.72423791335165\\
16	1.56922332309296\\
17	1.47851987099593\\
18	1.43078474132422\\
19	1.35059206057158\\
20	1.16630808398294\\
21	1.0918342061197\\
22	1.04417139389151\\
23	1.02829035375119\\
24	0.992720266122214\\
25	0.943874210946101\\
26	0.900328445185963\\
27	0.830184158509994\\
28	0.745588651844347\\
29	0.729919259983108\\
30	0.727854948240297\\
31	0.722794919226045\\
32	0.719220411947745\\
33	0.710715550810205\\
34	0.690608592012147\\
35	0.683221769128573\\
36	0.671592325412493\\
37	0.670009776252183\\
38	0.658436900524588\\
39	0.622240050566491\\
40	0.621531145089232\\
};
\addlegendentry{ILC}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.0689737559231\\
2	10.178925128641\\
3	8.55439141573914\\
4	6.67931904599034\\
5	5.37762675640009\\
6	4.23316366188635\\
7	2.6870556692727\\
8	2.326467354951\\
9	2.01666128407274\\
10	1.53488869166933\\
11	1.32495488731338\\
12	1.21268048308416\\
13	1.08813498536629\\
14	0.956178524583601\\
15	0.939652730601237\\
16	0.901642105230052\\
17	0.875407609691452\\
18	0.815840301690698\\
19	0.753459823840104\\
20	0.69154382214176\\
21	0.629681875932188\\
22	0.589850677203235\\
23	0.585850168724998\\
24	0.585610490316955\\
25	0.576023238049978\\
26	0.512143191963365\\
27	0.503846282649377\\
28	0.481259991469579\\
29	0.47677380683873\\
30	0.460957333082519\\
31	0.454225404308845\\
32	0.451952001246146\\
33	0.434382263777872\\
34	0.430759134349077\\
35	0.420384957483319\\
36	0.41459430063755\\
37	0.413728344586399\\
38	0.40612741802961\\
39	0.405440059627775\\
40	0.396047934444419\\
};
\addlegendentry{BMPC}

\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	4.47686228458924\\
2	4.50830203654002\\
3	4.31127819968888\\
4	4.48693914749214\\
5	4.58475385387602\\
6	4.47348778077669\\
7	4.68749907576513\\
8	4.75922531044277\\
9	4.60947889680792\\
10	4.75849995944059\\
11	4.49688008077104\\
12	4.74215645822211\\
13	4.43929072101404\\
14	4.67638167749608\\
15	4.34403236787836\\
16	4.40271384068846\\
17	4.44833301054471\\
18	4.46273515300147\\
19	4.63836806377159\\
20	4.11055378032312\\
21	4.35800589142435\\
22	4.47214366613801\\
23	4.33611833628918\\
24	4.86383546579062\\
25	4.50060793251988\\
26	4.50800873022354\\
27	4.28479799369657\\
28	4.41382598535438\\
29	4.59149409954706\\
30	4.69090358256244\\
31	4.35758416341142\\
32	4.46992150040559\\
33	4.4767140117499\\
34	4.55166684666172\\
35	4.55984652803151\\
36	4.55742235449624\\
37	4.49803809038981\\
38	4.68817944650391\\
39	4.52191296451141\\
40	4.51829950439604\\
};
\addlegendentry{MPC}

\end{axis}
\end{tikzpicture}%

==> Images/comparison_nonlinear_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*2.363in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Closed-loop cost},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{State tracking error 2-norm (comparison)}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
xtick distance = 5,
xtick style={draw=none},
xticklabels = empty,
x axis line style = { draw opacity=0},
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.5380956301825\\
2	10.3151009829072\\
3	8.74797045868337\\
4	7.66708123919131\\
5	5.72114273785727\\
6	5.79366495361646\\
7	4.48308927138074\\
8	4.50212568058448\\
9	3.95251248133893\\
10	3.28425148924354\\
11	3.65064221681494\\
12	3.18025293083364\\
13	3.27182546981268\\
14	2.84994836181476\\
15	2.79400831051231\\
16	2.72710311399129\\
17	2.69215050263485\\
18	2.3472333339817\\
19	2.52338988503879\\
20	2.88262957718506\\
21	2.35719648840591\\
22	2.20303266225737\\
23	2.52624822302725\\
24	2.54381411776816\\
25	2.41543219449752\\
26	1.95353835328531\\
27	1.93616471787641\\
28	2.34615015232732\\
29	1.87373231904972\\
30	2.27153617540834\\
31	2.08499268766028\\
32	1.99144940127164\\
33	2.1692757910917\\
34	2.20562471714847\\
35	2.12630218914573\\
36	2.10195787903728\\
37	2.21054327101586\\
38	2.24191438907686\\
39	2.09094233432045\\
40	1.80412440144741\\
};
\addlegendentry{ILC}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	2.8007340828752\\
2	2.93090980099999\\
3	2.79308227929293\\
4	2.03912083961498\\
5	1.85556085119509\\
6	2.07343697983985\\
7	1.39066258038302\\
8	1.68995555496052\\
9	1.46384707072441\\
10	1.68578054815705\\
11	1.68520578360445\\
12	1.47289766056998\\
13	1.5799545252024\\
14	1.56584945034583\\
15	1.5102966284591\\
16	1.70182516504929\\
17	1.54705026088042\\
18	1.46244239864759\\
19	1.60343185670587\\
20	1.97029167116795\\
21	1.65056595595044\\
22	1.48748817085306\\
23	1.84306028487258\\
24	1.90675941612222\\
25	1.62450652768581\\
26	1.42598644292567\\
27	1.57865462999032\\
28	1.77074992651272\\
29	1.24657534997933\\
30	1.69572432560624\\
31	1.51108763662549\\
32	1.51296332137863\\
33	1.64819918403324\\
34	1.71152251513406\\
35	1.63636370798936\\
36	1.51859025836306\\
37	1.91232688867143\\
38	1.63285225882586\\
39	1.42853780751516\\
40	1.43264727844762\\
};
\addlegendentry{BMPC}

\end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Nominal cost},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.300422116557\\
2	9.99750528901374\\
3	8.47515896482808\\
4	6.9728229965492\\
5	5.6732413680609\\
6	4.81289767186258\\
7	4.16871936932611\\
8	3.75728787267245\\
9	3.32511781443128\\
10	2.99731343230746\\
11	2.70219979341955\\
12	2.31500721641811\\
13	2.09494922597252\\
14	1.83245073120499\\
15	1.72423791335165\\
16	1.56922332309296\\
17	1.47851987099593\\
18	1.43078474132422\\
19	1.35059206057158\\
20	1.16630808398294\\
21	1.0918342061197\\
22	1.04417139389151\\
23	1.02829035375119\\
24	0.992720266122214\\
25	0.943874210946101\\
26	0.900328445185963\\
27	0.830184158509994\\
28	0.745588651844347\\
29	0.729919259983108\\
30	0.727854948240297\\
31	0.722794919226045\\
32	0.719220411947745\\
33	0.710715550810205\\
34	0.690608592012147\\
35	0.683221769128573\\
36	0.671592325412493\\
37	0.670009776252183\\
38	0.658436900524588\\
39	0.622240050566491\\
40	0.621531145089232\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	12.7412777587923\\
1	12.0689737559231\\
2	10.178925128641\\
3	8.55439141573914\\
4	6.67931904599034\\
5	5.37762675640009\\
6	4.23316366188635\\
7	2.6870556692727\\
8	2.326467354951\\
9	2.01666128407274\\
10	1.53488869166933\\
11	1.32495488731338\\
12	1.21268048308416\\
13	1.08813498536629\\
14	0.956178524583601\\
15	0.939652730601237\\
16	0.901642105230052\\
17	0.875407609691452\\
18	0.815840301690698\\
19	0.753459823840104\\
20	0.69154382214176\\
21	0.629681875932188\\
22	0.589850677203235\\
23	0.585850168724998\\
24	0.585610490316955\\
25	0.576023238049978\\
26	0.512143191963365\\
27	0.503846282649377\\
28	0.481259991469579\\
29	0.47677380683873\\
30	0.460957333082519\\
31	0.454225404308845\\
32	0.451952001246146\\
33	0.434382263777872\\
34	0.430759134349077\\
35	0.420384957483319\\
36	0.41459430063755\\
37	0.413728344586399\\
38	0.40612741802961\\
39	0.405440059627775\\
40	0.396047934444419\\
};
\end{axis}
\end{tikzpicture}%

==> Images/disturbanceSignal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=\pgfscale*4.521in,
% height=\pgfscale*1.659in,
% at={(\pgfscale*0.758in,\pgfscale*2.363in)},
% scale only axis,
% xmin=0,
% xmax=30,
% ymin=0.1,
% ymax=0.5,
% ylabel style={font=\color{white!15!black}},
% ylabel={$d(t)$},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% % title={\textbf{State-invariant disturbance signal $d(t)$}},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
% separate axis lines,
% xtick distance = 5,
% xtick style={draw=none},
% xticklabels = empty,
% x axis line style = { draw opacity=0},
% label style={font=\small},
% tick label style={font=\small}
% ]
% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.2478\\
% 2	0.2478\\
% 3	0.2478\\
% 4	0.3717\\
% 5	0.3717\\
% 6	0.3717\\
% 7	0.2478\\
% 8	0.2478\\
% 9	0.2478\\
% 10	0.2478\\
% 11	0.2478\\
% 12	0.2478\\
% 13	0.4956\\
% 14	0.4956\\
% 15	0.4956\\
% 16	0.1239\\
% 17	0.1239\\
% 18	0.1239\\
% 19	0.1239\\
% 20	0.1239\\
% 21	0.1239\\
% 22	0.4956\\
% 23	0.4956\\
% 24	0.4956\\
% 25	0.3717\\
% 26	0.3717\\
% 27	0.3717\\
% 28	0.2478\\
% 29	0.2478\\
% } node [below,pos=0.5,yshift=-0.15cm] {$[\delta(t)]_1$} ;
% % \addlegendentry{$[d(t)]_1$}

% \end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time-step $t$},
% ymin=-0.35,
% ymax=-0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.2478\\
2	0.2478\\
3	0.2478\\
4	0.3717\\
5	0.3717\\
6	0.3717\\
7	0.2478\\
8	0.2478\\
9	0.2478\\
10	0.2478\\
11	0.2478\\
12	0.2478\\
13	0.4956\\
14	0.4956\\
15	0.4956\\
16	0.1239\\
17	0.1239\\
18	0.1239\\
19	0.1239\\
20	0.1239\\
21	0.1239\\
22	0.4956\\
23	0.4956\\
24	0.4956\\
25	0.3717\\
26	0.3717\\
27	0.3717\\
28	0.2478\\
29	0.2478\\
} node [above,pos=0.62,yshift=0.15cm] {$[d(t)]_1$} ;
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.16564\\
2	-0.16564\\
3	-0.16564\\
4	-0.24846\\
5	-0.24846\\
6	-0.24846\\
7	-0.16564\\
8	-0.16564\\
9	-0.16564\\
10	-0.16564\\
11	-0.16564\\
12	-0.16564\\
13	-0.33128\\
14	-0.33128\\
15	-0.33128\\
16	-0.08282\\
17	-0.08282\\
18	-0.08282\\
19	-0.08282\\
20	-0.08282\\
21	-0.08282\\
22	-0.33128\\
23	-0.33128\\
24	-0.33128\\
25	-0.24846\\
26	-0.24846\\
27	-0.24846\\
28	-0.16564\\
29	-0.16564\\
} node [below,pos=0.62,yshift=-0.15cm] {$[d(t)]_2$} ;
% \addlegendentry{$[d(t)]_2$}

\end{axis}
\end{tikzpicture}%

==> Images/referenceInputSignal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4940 0.1840 0.5560}%{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pgfscale*4.392in,
height=\pgfscale*0.6*1.952in,
at={(\pgfscale*0.737in,\pgfscale*0.316in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time-step $t$},
ymin=-0.11,
ymax=0.11,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{u}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={\textbf{Reference input $\bar{u}(t)$}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick distance = 5,
label style={font=\small},
tick label style={font=\small},
scaled y ticks=base 10:1,
ytick = {-0.1,0,0.1},
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
2	-0.1\\
3	-0.1\\
4	-0.1\\
5	-0.1\\
6	-0.1\\
7	-0.1\\
8	-0.1\\
9	-0.1\\
10	-0.1\\
11	-0.1\\
12	-0.1\\
13	-0.1\\
14	-0.1\\
15	-0.1\\
16	-0.1\\
17	-0.1\\
18	-0.1\\
19	0.1\\
20	0.1\\
21	0.1\\
22	0.1\\
23	0.1\\
24	0.1\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/referenceSignal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%{}%
% purple 0.4940 0.1840 0.5560
% orange 0.85000,0.32500,0.09800
%
\begin{tikzpicture}

% \begin{axis}[%
% width=\pgfscale*4.521in,
% height=\pgfscale*1.659in,
% at={(\pgfscale*0.758in,\pgfscale*2.363in)},
% scale only axis,
% xmin=0,
% xmax=30,
% ymin=-0.6,
% ymax=0.4,
% ylabel style={font=\color{white!15!black}},
% ylabel={$[r(t)]_1$},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% % title={\textbf{Reference signal $r(t)$}},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
% separate axis lines,
% xtick distance = 5,
% xtick style={draw=none},
% xticklabels = empty,
% x axis line style = { draw opacity=0},
% label style={font=\small},
% tick label style={font=\small}
% ]
% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	-0.5\\
% 2	-0.2774\\
% 3	-0.0993417999999999\\
% 4	-0.0020940925999999\\
% 5	0.0166424404518001\\
% 6	-0.0180538655731374\\
% 7	-0.0748049915630561\\
% 8	-0.127862541385103\\
% 9	-0.162670023725054\\
% 10	-0.175872578321671\\
% 11	-0.171944483427357\\
% 12	-0.158775388672986\\
% 13	-0.143954020381704\\
% 14	-0.132597203092507\\
% 15	-0.126774127637602\\
% 16	-0.126075127020246\\
% 17	-0.128705456935217\\
% 18	-0.132568709909807\\
% 19	-0.136017162761344\\
% 20	0.109626885122031\\
% 21	0.267142384111049\\
% 22	0.323516173747873\\
% 23	0.301332784118485\\
% 24	0.238030005499905\\
% 25	0.168794084773865\\
% 26	-0.00707119254779995\\
% 27	-0.111970128653349\\
% 28	-0.142041430365336\\
% 29	-0.117503129189066\\
% 30	-0.0671301753297658\\
% };
% \addlegendentry{$[r(t)]_1$}

% \end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.659in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time-step $t$},
% ymin=-0.4,
% ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns = 2, legend cell align=left, align=left, draw=white!15!black,legend style={at={(0,2)},anchor=west}},
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.5\\
2	-0.2774\\
3	-0.0993417999999999\\
4	-0.0020940925999999\\
5	0.0166424404518001\\
6	-0.0180538655731374\\
7	-0.0748049915630561\\
8	-0.127862541385103\\
9	-0.162670023725054\\
10	-0.175872578321671\\
11	-0.171944483427357\\
12	-0.158775388672986\\
13	-0.143954020381704\\
14	-0.132597203092507\\
15	-0.126774127637602\\
16	-0.126075127020246\\
17	-0.128705456935217\\
18	-0.132568709909807\\
19	-0.136017162761344\\
20	0.109626885122031\\
21	0.267142384111049\\
22	0.323516173747873\\
23	0.301332784118485\\
24	0.238030005499905\\
25	0.168794084773865\\
26	-0.00707119254779995\\
27	-0.111970128653349\\
28	-0.142041430365336\\
29	-0.117503129189066\\
30	-0.0671301753297658\\
} node [below,pos=0.5,yshift=-0.15cm] {$[r(t)]_1$} ;
% \addlegendentry{$[r(t)]_1$}
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.5\\
2	0.38712\\
3	0.25164564\\
4	0.14327941948\\
5	0.0840944647563599\\
6	0.0726914107410345\\
7	0.0938075825878114\\
8	0.128346317865276\\
9	0.160637142686974\\
10	0.181820976439068\\
11	0.189856051166569\\
12	0.187465412613889\\
13	0.179450701546379\\
14	0.170430416804305\\
15	0.1635186578021\\
16	0.159974734080245\\
17	0.159549322304522\\
18	0.161150141090773\\
19	0.163501316851108\\
20	-3.99547434457581e-05\\
21	-0.149538922285268\\
22	-0.245402854969984\\
23	-0.279711943342955\\
24	-0.26621113241451\\
25	-0.227685061347242\\
26	-0.102728079993375\\
27	0.00430352778459105\\
28	0.0681450202984283\\
29	0.0864464145203436\\
30	0.0715124044244656\\
}node [above,pos=0.5,yshift=0.15cm] {$[r(t)]_2$} ;
% \addlegendentry{$[r(t)]_2$}

\end{axis}
\end{tikzpicture}%

==> Images/set_membership.tex <==
\begin{tikzpicture}

% decrease font size
\scriptsize

% Pentagon node definition
\tikzstyle{pentagon} = [regular polygon, regular polygon sides=5, draw, thick, inner sep=0, rotate=18]

% Define colors
% \definecolor{lightblue}{RGB}{173, 216, 230}
% \definecolor{lightred}{RGB}{255, 160, 122}
% \definecolor{lightpurple}{RGB}{200, 150, 200}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}% orange: {0.85000,0.32500,0.09800}
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%

% First pentagon set
\node[pentagon, fill=mycolor1, opacity=0.4, draw=none, minimum size=3.25cm] (setA) at (1,1) {};
\draw[mycolor1, thick] (setA.corner 1) -- (setA.corner 2) -- (setA.corner 3) -- (setA.corner 4) -- (setA.corner 5) -- cycle;
\node[pentagon,draw=mycolor1,dashed,minimum size=2.15cm] (setA2) at (1,1) {};

% Third pentagon set
\node[pentagon, fill=mycolor2, opacity=0.3, draw=none, minimum size=2.15cm] (setC) at (-1,0.5) {};
\draw[mycolor2, thick] (setC.corner 1) -- (setC.corner 2) -- (setC.corner 3) -- (setC.corner 4) -- (setC.corner 5) -- cycle;

% Intersection using clipping
\begin{scope}
    \clip (setA.corner 1) -- (setA.corner 2) -- (setA.corner 3) -- (setA.corner 4) -- (setA.corner 5) -- cycle;
    \clip (setC.corner 1) -- (setC.corner 2) -- (setC.corner 3) -- (setC.corner 4) -- (setC.corner 5) -- cycle;
    \fill[mycolor3, opacity=0.6] (-3,-3) rectangle (3,3);
\end{scope}

% Compute midpoints
\coordinate (midDashed) at ($(setA2.corner 3)!0.5!(setA2.corner 4)$);
\coordinate (midSolid) at ($(setA.corner 3)!0.5!(setA.corner 4)$);

% Draw a straight arrow between midpoints
\draw[|-|, thick] (midDashed) -- node[pos=1,yshift=-0.1cm,below,anchor=west] {$m(t)\|x_0(t)-x_1(t)\|$} (midSolid);

% Points for other vectors
\fill[mycolor1] (1,1) circle (1.2pt) node[below] {$\bar{d}_0(t)$};
\fill[mycolor2] (-1,0.5) circle (1.2pt) node[below] {$\bar{d}_1(t)$};

% Labels for sets
\node[mycolor1] at (1.5,2.85) {$\bar{\mathcal{D}}_{1|0}(t)\oplus \mathcal{B}(m(t)\|x_0(t)-x_1(t)\|)$};
\node[mycolor2] at (-1.95,1.5) {$\bar{\mathcal{D}}_1(t)$};
\node[mycolor3] at (-0.6,1.65) {$\mathcal{D}_{1|0}(t)$};

\end{tikzpicture}

==> Images/state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4940 0.1840 0.5560}%{0.4660 0.6740 0.1880}%{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.662in,
at={(\pgfscale*0.758in,\pgfscale*2.36in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-0.6,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={\textbf{State evolution}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.7)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend image post style={scale=0.5},
separate axis lines,
xtick distance = 5,
% xtick style={draw=none},
xticklabels = empty,
% x axis line style = { draw opacity=0},
label style={font=\small},
tick label style={font=\small}
]
% \addplot [color=white!70!black, dashdotted, line width=0.7pt, forget plot]
%   table[row sep=crcr]{%
% 0	-0.55400558492647\\
% 1	-0.217528039968051\\
% 2	-0.0178970400961002\\
% 3	0.0822943002532047\\
% 4	0.0628896942620056\\
% 5	0.0171292316014847\\
% 6	0.000314557938837362\\
% 7	-0.0325654364323364\\
% 8	-0.105318172562796\\
% 9	-0.0771902816632438\\
% 10	-0.142670705068495\\
% 11	0.136343746294759\\
% 12	0.0575216741610822\\
% 13	-0.019188272908693\\
% 14	-0.142940267236506\\
% 15	-0.169456454541732\\
% 16	-0.0813021960767281\\
% 17	-0.130937959247456\\
% 18	-0.180063156775067\\
% 19	0.187763840411997\\
% 20	0.333448128510995\\
% 21	0.238561370091249\\
% 22	0.524787701808948\\
% 23	0.307292756133175\\
% 24	0.245779344999223\\
% 25	-0.0670467368463589\\
% 26	-0.0948458307009888\\
% 27	-0.0687917432123198\\
% 28	-0.142892731098469\\
% 29	-0.171777619532368\\
% };
% \addplot [color=white!70!black, dashdotted, line width=0.7pt, forget plot]
%   table[row sep=crcr]{%
% 0	-0.503902750141374\\
% 1	-0.325404493239281\\
% 2	-0.123606212846914\\
% 3	0.020050207300231\\
% 4	0.0623539504730326\\
% 5	0.0112946173190741\\
% 6	-0.0757751445539629\\
% 7	-0.138360174228593\\
% 8	-0.116538620693403\\
% 9	-0.211152512523948\\
% 10	-0.181102765069378\\
% 11	-0.106810449021335\\
% 12	-0.0935161054489395\\
% 13	-0.172699736458441\\
% 14	-0.178989366292348\\
% 15	-0.171809248640004\\
% 16	-0.148415527882423\\
% 17	-0.0791729864206822\\
% 18	-0.105770551330636\\
% 19	0.0772969421855318\\
% 20	0.297819766420372\\
% 21	0.402460575697305\\
% 22	0.31054563647006\\
% 23	0.279066562653912\\
% 24	0.234014275977322\\
% 25	-0.00114998578992863\\
% 26	-0.111878264516412\\
% 27	-0.13379464808611\\
% 28	-0.0750348723318603\\
% 29	-0.0248703183226345\\
% };
% \addplot [color=white!70!black, dashdotted, line width=0.7pt, forget plot]
%   table[row sep=crcr]{%
% 0	-0.502782091732694\\
% 1	-0.268491327143893\\
% 2	-0.0998470500195681\\
% 3	-0.00630666228741248\\
% 4	-0.0581803242300402\\
% 5	-0.0860384496278767\\
% 6	-0.0251517628086106\\
% 7	-0.0792336867251308\\
% 8	-0.187113557601905\\
% 9	-0.141337084955619\\
% 10	-0.139230328669837\\
% 11	-0.190852609199067\\
% 12	-0.168112470976624\\
% 13	-0.130449620487258\\
% 14	-0.10860461164561\\
% 15	-0.122491930600845\\
% 16	-0.0662931878980366\\
% 17	-0.115001280257137\\
% 18	-0.192804906359725\\
% 19	0.0989481845489258\\
% 20	0.193573997989462\\
% 21	0.294426268545554\\
% 22	0.258863662232323\\
% 23	0.230006829572447\\
% 24	0.225386358131612\\
% 25	-0.0160776778476509\\
% 26	-0.139168658746811\\
% 27	-0.113305908695258\\
% 28	-0.157392555237264\\
% 29	-0.130854289822882\\
% };
% \addplot [color=white!70!black, dashdotted, line width=0.7pt, forget plot]
%   table[row sep=crcr]{%
% 0	-0.528771661352945\\
% 1	-0.256019441928116\\
% 2	-0.114632961057281\\
% 3	-0.00291978409367193\\
% 4	-0.0116729440709032\\
% 5	0.0066285751612275\\
% 6	-0.0105830946520934\\
% 7	-0.0366616408467114\\
% 8	-0.152135394007706\\
% 9	-0.213613490098098\\
% 10	-0.126676486757109\\
% 11	-0.156799631969923\\
% 12	-0.171650840787813\\
% 13	-0.141676085159098\\
% 14	-0.164605922712427\\
% 15	-0.163217122647725\\
% 16	-0.102678321720021\\
% 17	-0.107066475279494\\
% 18	-0.0651955052141993\\
% 19	0.120172269590079\\
% 20	0.233578350131752\\
% 21	0.285662088996559\\
% 22	0.30586810643774\\
% 23	0.227758357736964\\
% 24	0.194446867698867\\
% 25	-0.0141889719287688\\
% 26	-0.10052235373948\\
% 27	-0.118588868059824\\
% 28	-0.114831975283207\\
% 29	-0.0621387878542675\\
% };
% \addplot [color=white!70!black, dashdotted, line width=0.7pt, forget plot]
%   table[row sep=crcr]{%
% 0	-0.448339324811807\\
% 1	-0.26455347225719\\
% 2	-0.0557690584707631\\
% 3	0.0727642684068664\\
% 4	0.034447571742271\\
% 5	0.00290403118075572\\
% 6	-0.0317044459797659\\
% 7	-0.170046114304162\\
% 8	-0.192570908530258\\
% 9	-0.183810453206197\\
% 10	-0.1094794521264\\
% 11	-0.096869299126749\\
% 12	-0.0795033237243479\\
% 13	-0.142315726263867\\
% 14	-0.104872739696461\\
% 15	-0.109631743865828\\
% 16	-0.157312795623097\\
% 17	-0.165311960810502\\
% 18	-0.166173984449764\\
% 19	0.0655798964240296\\
% 20	0.278412106750907\\
% 21	0.340635171023627\\
% 22	0.386520124086395\\
% 23	0.211626960569108\\
% 24	0.201035328251356\\
% 25	-0.0801188706195473\\
% 26	-0.071244768793294\\
% 27	-0.156188242466305\\
% 28	-0.160453881686723\\
% 29	-0.105601138553195\\
% };
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.5\\
1	-0.2774\\
2	-0.0993417999999999\\
3	-0.0020940925999999\\
4	0.0166424404518001\\
5	-0.0180538655731374\\
6	-0.0748049915630561\\
7	-0.127862541385103\\
8	-0.162670023725054\\
9	-0.175872578321671\\
10	-0.171944483427357\\
11	-0.158775388672986\\
12	-0.143954020381704\\
13	-0.132597203092507\\
14	-0.126774127637602\\
15	-0.126075127020246\\
16	-0.128705456935217\\
17	-0.132568709909807\\
18	-0.136017162761344\\
19	0.109626885122031\\
20	0.267142384111049\\
21	0.323516173747873\\
22	0.301332784118485\\
23	0.238030005499905\\
24	0.168794084773865\\
25	-0.00707119254779995\\
26	-0.111970128653349\\
27	-0.142041430365336\\
28	-0.117503129189066\\
29	-0.0671301753297658\\
};
\addlegendentry{$r(t)$}

\addplot [color=mycolor2, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.485391205232388\\
1	-0.239163550340206\\
2	-0.0740906188510623\\
3	0.0282561764473951\\
4	0.0322066708476182\\
5	-0.0111746428214023\\
6	-0.122673020885011\\
7	-0.109090647835487\\
8	-0.14879030611282\\
9	-0.195992078326456\\
10	-0.128587431286966\\
11	-0.108642872192381\\
12	-0.147740326074401\\
13	-0.176205470698283\\
14	-0.154124735131131\\
15	-0.157165058654132\\
16	-0.151100924119038\\
17	-0.145212608069383\\
18	-0.0995067036066172\\
19	0.0668422256533813\\
20	0.19579977309656\\
21	0.303073634362294\\
22	0.276114593092534\\
23	0.257786399364435\\
24	0.220244490043164\\
25	0.0650772877884096\\
26	-0.10085357746002\\
27	-0.0679836185154162\\
28	-0.0902745735738788\\
29	-0.04751440492731\\
};
\addlegendentry{$x_M(t)$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-0.559986275021919\\
1	0.0112488501352189\\
2	0.243495199991331\\
3	0.349887484273902\\
4	0.492601172718387\\
5	0.461918849324848\\
6	0.380592233535361\\
7	0.224849671360519\\
8	0.132489636659112\\
9	0.163462431524253\\
10	0.171999632385732\\
11	0.253876255576853\\
12	0.218441303624811\\
13	0.41818728888397\\
14	0.465705142475881\\
15	0.543717639431203\\
16	0.163690748799429\\
17	0.0632513577160313\\
18	0.0052302296392092\\
19	0.117918944359216\\
20	0.209352106199514\\
21	0.249219424875257\\
22	0.684707843608308\\
23	0.65558310544784\\
24	0.503876560006641\\
25	0.313535186836197\\
26	0.216648117361268\\
27	0.182752184254432\\
28	0.0815504314515054\\
29	0.0770603854071963\\
};
\addlegendentry{$x_1(t)$}

\end{axis}

\begin{axis}[%
width=\pgfscale*4.521in,
height=\pgfscale*1.662in,
at={(\pgfscale*0.758in,\pgfscale*0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time-step $t$},
ymin=-0.8,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
xtick distance = 5,
label style={font=\small},
tick label style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.5\\
1	0.38712\\
2	0.25164564\\
3	0.14327941948\\
4	0.0840944647563599\\
5	0.0726914107410345\\
6	0.0938075825878114\\
7	0.128346317865276\\
8	0.160637142686974\\
9	0.181820976439068\\
10	0.189856051166569\\
11	0.187465412613889\\
12	0.179450701546379\\
13	0.170430416804305\\
14	0.1635186578021\\
15	0.159974734080245\\
16	0.159549322304522\\
17	0.161150141090773\\
18	0.163501316851108\\
19	-3.99547434457581e-05\\
20	-0.149538922285268\\
21	-0.245402854969984\\
22	-0.279711943342955\\
23	-0.26621113241451\\
24	-0.227685061347242\\
25	-0.102728079993375\\
26	0.00430352778459105\\
27	0.0681450202984283\\
28	0.0864464145203436\\
29	0.0715124044244656\\
};
% \addlegendentry{$[r(t)]_2$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.500389626509504\\
1	0.372157855496243\\
2	0.265074141240345\\
3	0.168387879452131\\
4	0.130084349434359\\
5	0.0354615587268484\\
6	0.119646987911878\\
7	0.0778723699034915\\
8	0.123998250118225\\
9	0.211776754052544\\
10	0.220524305863556\\
11	0.192254637488174\\
12	0.182756337136304\\
13	0.229232151903869\\
14	0.171835863970182\\
15	0.191092641979912\\
16	0.225045205723102\\
17	0.232382000130238\\
18	0.140908479950685\\
19	-0.0258408419367319\\
20	-0.109562875718062\\
21	-0.272741965874909\\
22	-0.305677288164521\\
23	-0.232805332945535\\
24	-0.215819843026137\\
25	-0.0416090927619638\\
26	0.043793917756102\\
27	0.0696501042218182\\
28	0.0689899126450936\\
29	0.075433741416102\\
};
% \addlegendentry{$[x_M(t)]_2$}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.476279908715821\\
1	0.0851656172315571\\
2	-0.146551381610347\\
3	-0.270923928480405\\
4	-0.401888681407485\\
5	-0.425172238740543\\
6	-0.433627170304453\\
7	-0.33886670332339\\
8	-0.320550681272706\\
9	-0.208102880604605\\
10	-0.202637317837997\\
11	-0.182019644863518\\
12	-0.288992403858148\\
13	-0.395916873856446\\
14	-0.506787270752982\\
15	-0.538056302486612\\
16	-0.331709901969151\\
17	-0.16550701605297\\
18	-0.105985226476198\\
19	-0.079287793752088\\
20	-0.144581962641619\\
21	-0.245823112067633\\
22	-0.547941221035777\\
23	-0.68442171879295\\
24	-0.637636641427002\\
25	-0.553514537620878\\
26	-0.485977948635115\\
27	-0.426031406295588\\
28	-0.259715480840283\\
29	-0.245711217508464\\
};
% \addlegendentry{$[x_1(t)]_2$}

\end{axis}
\end{tikzpicture}%
